Maximal determinants and saturated D-optimal designs of orders 19 and 37

A saturated D-optimal design is a {+1,-1} square matrix of given order with maximal determinant. We search for saturated D-optimal designs of orders 19 and 37, and find that known matrices due to Smith, Cohn, Orrick and Solomon are optimal. For order 19 we find all inequivalent saturated D-optimal designs with maximal determinant, 2^30 x 7^2 x 17, and confirm that the three known designs comprise a complete set. For order 37 we prove that the maximal determinant is 2^39 x 3^36, and find a sample of inequivalent saturated D-optimal designs. Our method is an extension of that used by Orrick to resolve the previously smallest unknown order of 15; and by Chadjipantelis, Kounias and Moyssiadis to resolve orders 17 and 21. The method is a two-step computation which first searches for candidate Gram matrices and then attempts to decompose them. Using a similar method, we also find the complete spectrum of determinant values for {+1,-1} matrices of order 13.

==> G-37.tex <==
% The maxdet Gram matrix G = R.R^t = R^t.R for order 37 [Orrick and Solomon].
\[G=
\left[
\begin{smallmatrix}
37 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 1 & ... & 1\\
5 & 37 &1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 &  ... & 1\\
5 & 1 &37  & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 &  ... & 1\\
5 & 1 &1 &37& 1 & 1 & 1 & 1 & 1 & 1 & 1 &   ... & 1\\
5 & 1 &1 & 1 & 37 & 1 & 1 & 1 & 1 & 1 & 1 &  ... & 1\\
5 & 1 &1 & 1 & 1 & 37 & 1 & 1 & 1 & 1 & 1 &  ... & 1\\
5 & 1 &1 & 1 & 1 & 1 & 37 & 1 & 1 & 1 & 1 &  ... & 1\\
5 & 1 &1 & 1 & 1 & 1 & 1 & 37 & 1 & 1 & 1 &  ... & 1\\
5 & 1 &1 & 1 & 1 & 1 & 1 & 1 & 37 & 1 & 1 &  ... & 1\\
5 & 1 &1 & 1 & 1 & 1 & 1 & 1 & 1 & 37 & 1 &  ... & 1\\
1 & 1 &1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 37 &  ... & 1\\[-5pt]
\vdots &\vdots & \vdots & \vdots & \vdots & \vdots & 
 \vdots & \vdots & \vdots & \vdots & \vdots & \ddots & \vdots \\
1 & 1 & 1 & 1 & 1 & 1 &1 & 1 & 1 &1 & 1 & ... & 37\\
\end{smallmatrix}
\right]
\]


==> G1-19.tex <==
% The Gram matrix G_1 for order 19 on Will's website, due to Smith (1988).
\[G_1 = \left[\begin{smallmatrix}
n&3&3&3&3&3&3&-&-&-&-&-&-&-&-&-&-&-&-\\
3&n&3&3&-&-&-&-&-&-&-&-&-&-&-&-&-&-&-\\
3&3&n&3&-&-&-&-&-&-&-&-&-&-&-&-&-&-&-\\
3&3&3&n&-&-&-&-&-&-&-&-&-&-&-&-&-&-&-\\
3&-&-&-&n&3&3&-&-&-&-&-&-&-&-&-&-&-&-\\
3&-&-&-&3&n&3&-&-&-&-&-&-&-&-&-&-&-&-\\
3&-&-&-&3&3&n&-&-&-&-&-&-&-&-&-&-&-&-\\
-&-&-&-&-&-&-&n&3&3&-&-&-&-&-&-&-&-&-\\
-&-&-&-&-&-&-&3&n&3&-&-&-&-&-&-&-&-&-\\
-&-&-&-&-&-&-&3&3&n&-&-&-&-&-&-&-&-&-\\
-&-&-&-&-&-&-&-&-&-&n&3&3&-&-&-&-&-&-\\
-&-&-&-&-&-&-&-&-&-&3&n&3&-&-&-&-&-&-\\
-&-&-&-&-&-&-&-&-&-&3&3&n&-&-&-&-&-&-\\
-&-&-&-&-&-&-&-&-&-&-&-&-&n&3&3&-&-&-\\
-&-&-&-&-&-&-&-&-&-&-&-&-&3&n&3&-&-&-\\
-&-&-&-&-&-&-&-&-&-&-&-&-&3&3&n&-&-&-\\
-&-&-&-&-&-&-&-&-&-&-&-&-&-&-&-&n&3&3\\
-&-&-&-&-&-&-&-&-&-&-&-&-&-&-&-&3&n&3\\
-&-&-&-&-&-&-&-&-&-&-&-&-&-&-&-&3&3&n\\
\end{smallmatrix}\right]\]


==> G2-19.tex <==
% The Gram matrix decomposed by Cohn and (differently) by OS
\[G_2 = \left[\begin{smallmatrix}
n&-&-&3&-&-&3&-&-&3&-&-&-&-&-&-&-&-&-\\
-&n&3&3&-&-&-&-&-&-&-&-&-&-&-&-&-&-&-\\
-&3&n&3&-&-&-&-&-&-&-&-&-&-&-&-&-&-&-\\
3&3&3&n&-&-&-&-&-&-&-&-&-&-&-&-&-&-&-\\
-&-&-&-&n&3&3&-&-&-&-&-&-&-&-&-&-&-&-\\
-&-&-&-&3&n&3&-&-&-&-&-&-&-&-&-&-&-&-\\
3&-&-&-&3&3&n&-&-&-&-&-&-&-&-&-&-&-&-\\
-&-&-&-&-&-&-&n&3&3&-&-&-&-&-&-&-&-&-\\
-&-&-&-&-&-&-&3&n&3&-&-&-&-&-&-&-&-&-\\
3&-&-&-&-&-&-&3&3&n&-&-&-&-&-&-&-&-&-\\
-&-&-&-&-&-&-&-&-&-&n&3&3&-&-&-&-&-&-\\
-&-&-&-&-&-&-&-&-&-&3&n&3&-&-&-&-&-&-\\
-&-&-&-&-&-&-&-&-&-&3&3&n&-&-&-&-&-&-\\
-&-&-&-&-&-&-&-&-&-&-&-&-&n&3&3&-&-&-\\
-&-&-&-&-&-&-&-&-&-&-&-&-&3&n&3&-&-&-\\
-&-&-&-&-&-&-&-&-&-&-&-&-&3&3&n&-&-&-\\
-&-&-&-&-&-&-&-&-&-&-&-&-&-&-&-&n&3&3\\
-&-&-&-&-&-&-&-&-&-&-&-&-&-&-&-&3&n&3\\
-&-&-&-&-&-&-&-&-&-&-&-&-&-&-&-&3&3&n\\
\end{smallmatrix}\right]\]


==> R-37.tex <==
% Orrick and Solomon's maxdet matrix of order 37
\[R = \left[\begin{smallmatrix}
+&-&-&-&-&-&-&-&-&-&+&+&+&+&+&+&+&+&+&+&+&+&+&+&+&+&+&+&+&+&+&+&+&+&+&+&+\\
-&-&-&-&+&+&+&+&+&+&-&-&-&-&-&-&-&-&-&+&+&+&+&+&+&+&+&+&+&+&+&+&+&+&+&+&+\\
-&-&-&-&+&+&+&+&+&+&+&+&+&+&+&+&+&+&+&-&-&-&-&-&-&-&-&-&+&+&+&+&+&+&+&+&+\\
-&-&-&-&+&+&+&+&+&+&+&+&+&+&+&+&+&+&+&+&+&+&+&+&+&+&+&+&-&-&-&-&-&-&-&-&-\\
-&+&+&+&+&+&-&+&-&-&+&+&-&+&+&+&+&-&-&+&-&+&+&-&+&-&+&+&+&+&+&+&-&+&+&-&-\\
-&+&+&+&+&+&-&-&-&+&-&+&+&+&-&+&-&+&+&+&-&-&+&+&-&+&+&+&-&-&-&+&+&+&+&+&+\\
-&+&+&+&+&-&+&-&+&-&+&+&+&-&+&+&-&-&+&-&+&+&-&+&+&+&+&-&+&+&-&-&+&+&+&+&-\\
-&+&+&+&-&+&-&+&+&-&+&-&+&-&+&-&+&+&+&+&+&-&+&+&-&+&+&-&+&+&+&+&-&-&-&+&+\\
-&+&+&+&-&-&+&+&-&+&+&-&+&+&+&-&+&+&-&-&+&+&-&+&+&+&-&+&-&-&+&+&+&+&+&-&+\\
-&+&+&+&-&-&+&-&+&+&-&+&-&+&-&+&+&+&+&+&+&+&+&-&+&-&-&+&+&+&+&-&+&-&-&+&+\\
+&-&+&+&-&+&-&+&+&+&+&-&+&+&-&+&-&-&+&-&+&-&+&-&+&+&-&+&+&+&-&+&+&-&+&-&-\\
+&-&+&+&-&+&+&-&+&+&+&-&-&-&+&+&+&-&+&-&-&+&+&-&-&+&+&+&-&-&+&-&-&+&+&+&+\\
+&-&+&+&-&+&+&+&+&-&-&+&+&-&+&-&-&+&+&+&-&+&-&-&+&-&+&+&+&-&-&+&+&+&-&-&+\\
+&-&+&+&+&-&-&+&+&+&-&-&+&+&+&+&+&-&-&+&+&-&-&+&-&-&+&+&+&-&+&-&+&+&-&+&-\\
+&-&+&+&+&-&-&+&+&+&-&+&-&+&+&-&-&+&+&-&-&+&+&+&+&+&-&-&-&+&+&+&-&+&-&+&-\\
+&-&+&+&+&-&+&+&-&+&+&+&+&-&-&-&+&+&-&-&-&-&+&+&+&-&+&+&+&+&-&-&-&-&+&+&+\\
+&-&+&+&+&+&+&-&-&+&+&+&+&-&+&+&-&-&-&+&+&+&+&+&-&-&-&-&-&+&+&+&+&-&-&-&+\\
+&-&+&+&+&+&+&-&+&-&+&+&-&+&-&-&+&+&-&+&+&-&-&-&+&+&+&-&-&-&+&+&+&-&+&+&-\\
+&-&+&+&+&+&+&+&-&-&-&-&-&+&-&+&+&+&+&+&+&+&-&+&-&+&-&-&+&+&-&-&-&+&+&-&+\\
+&+&-&+&-&+&-&+&+&+&+&-&-&+&+&+&-&+&-&+&-&+&-&+&+&-&+&-&-&+&-&-&+&-&+&+&+\\
+&+&-&+&-&+&+&+&-&+&-&+&+&-&+&+&-&+&-&+&+&-&+&-&+&+&-&-&+&-&+&-&-&+&+&+&-\\
+&+&-&+&-&+&+&+&-&+&+&+&-&+&-&-&+&-&+&-&+&+&+&+&-&-&+&-&+&-&-&+&+&+&-&+&-\\
+&+&-&+&+&-&+&-&+&+&-&-&+&+&+&-&+&-&+&+&+&-&+&-&+&-&+&-&-&+&-&+&-&+&+&-&+\\
+&+&-&+&+&-&+&+&+&-&+&-&+&-&-&+&+&+&-&+&-&+&+&-&-&+&-&+&-&+&-&+&+&+&-&+&-\\
+&+&-&+&+&-&+&+&+&-&+&+&-&+&+&-&-&-&+&+&-&-&+&+&-&+&-&+&+&-&+&-&+&-&+&-&+\\
+&+&-&+&+&+&-&-&+&+&+&+&+&+&-&-&-&+&-&-&+&+&-&-&-&+&+&+&+&+&+&-&-&+&-&-&+\\
+&+&-&+&+&+&-&+&+&-&-&+&+&-&-&+&+&-&+&-&+&+&-&+&+&-&-&+&-&-&+&+&-&-&+&+&+\\
+&+&-&+&+&+&+&-&-&+&-&-&-&-&+&+&+&+&+&-&-&-&-&+&+&+&+&+&+&+&+&+&+&-&-&-&-\\
+&+&+&-&+&+&-&-&+&+&+&-&+&-&-&-&+&+&+&+&-&+&+&+&+&-&-&-&+&-&+&-&+&+&+&-&-\\
+&+&+&-&+&-&+&+&-&+&+&-&+&+&-&+&-&-&+&+&-&+&-&-&+&+&+&-&+&-&+&+&-&-&-&+&+\\
+&+&+&-&+&-&-&+&+&+&-&+&-&-&+&+&+&+&-&-&+&+&+&-&-&+&+&-&+&-&-&+&+&-&+&-&+\\
+&+&+&-&-&+&+&+&+&-&-&+&+&+&-&+&+&-&-&-&-&-&+&+&+&+&+&-&-&+&+&-&+&+&-&-&+\\
+&+&+&-&-&+&+&-&+&+&-&+&+&+&+&-&+&-&-&+&-&+&-&+&-&+&-&+&+&+&-&+&-&-&+&+&-\\
+&+&+&-&-&-&+&+&+&+&+&+&-&-&-&+&-&+&+&+&+&-&-&+&-&-&+&+&-&+&+&+&-&+&+&-&-\\
+&+&+&-&+&+&-&+&-&+&+&+&-&-&+&-&+&-&+&+&+&-&-&-&+&+&-&+&-&+&-&-&+&+&-&+&+\\
+&+&+&-&+&+&+&-&+&-&+&-&-&+&+&+&-&+&-&-&+&-&+&+&+&-&-&+&+&-&-&+&-&+&-&+&+\\
+&+&+&-&+&+&+&+&-&-&-&-&+&+&+&-&-&+&+&-&+&+&+&-&-&-&+&+&-&+&+&-&+&-&+&+&-\\
\end{smallmatrix}\right]\]


==> R1-19.tex <==
% Smith's R_1 for order 19
\[R_1 = \left[\begin{smallmatrix}
+&-&-&-&-&-&-&+&+&+&+&+&+&+&+&+&+&+&+\\
-&+&-&-&-&-&-&-&-&-&-&+&+&-&+&+&-&+&+\\
-&-&+&-&-&-&-&-&-&-&+&-&+&+&-&+&+&-&+\\
-&-&-&+&-&-&-&-&-&-&+&+&-&+&+&-&+&+&-\\
-&-&-&-&+&-&-&+&+&+&+&-&-&-&+&-&-&-&+\\
-&-&-&-&-&+&-&+&+&+&-&+&-&-&-&+&+&-&-\\
-&-&-&-&-&-&+&+&+&+&-&-&+&+&-&-&-&+&-\\
+&+&+&+&-&-&-&-&+&+&+&-&-&-&-&+&-&+&-\\
+&+&+&+&-&-&-&+&-&+&-&+&-&+&-&-&-&-&+\\
+&+&+&+&-&-&-&+&+&-&-&-&+&-&+&-&+&-&-\\
+&+&-&-&-&+&+&+&-&-&+&-&-&+&+&+&-&-&-\\
+&-&+&-&+&-&+&-&+&-&-&+&-&+&+&+&-&-&-\\
+&-&-&+&+&+&-&-&-&+&-&-&+&+&+&+&-&-&-\\
+&+&-&-&+&+&-&-&+&-&-&-&-&+&-&-&+&+&+\\
+&-&+&-&-&+&+&-&-&+&-&-&-&-&+&-&+&+&+\\
+&-&-&+&+&-&+&+&-&-&-&-&-&-&-&+&+&+&+\\
+&+&-&-&+&-&+&-&-&+&+&+&+&-&-&-&+&-&-\\
+&-&+&-&+&+&-&+&-&-&+&+&+&-&-&-&-&+&-\\
+&-&-&+&-&+&+&-&+&-&+&+&+&-&-&-&-&-&+\\
\end{smallmatrix}\right]\]


==> R23-19.tex <==
% Cohn's R_2 for order 19 with entries to change to get R_3 circled
\[R_2 = \left[\begin{smallmatrix}
-&+&+&-&+&+&-&+&+&-&-&-&-&-&-&-&-&-&-\\
+&-&-&-&\oplus&\ominus&+&-&+&+&-&-&-&\oplus&\ominus&+&+&-&-\\
+&-&-&-&\ominus&\oplus&+&+&-&+&-&-&-&\ominus&\oplus&+&-&+&-\\
-&-&-&+&+&+&+&+&+&+&-&-&-&+&+&-&-&-&+\\
+&-&+&+&-&-&-&-&+&+&+&-&-&-&-&-&-&+&+\\
+&+&-&+&-&-&-&+&-&+&-&+&-&-&-&-&+&-&+\\
-&+&+&+&-&-&+&+&+&+&-&-&+&-&-&-&+&+&-\\
+&-&+&+&-&+&+&-&-&-&-&+&+&+&-&-&-&-&-\\
+&+&-&+&+&-&+&-&-&-&+&-&+&-&+&-&-&-&-\\
-&+&+&+&+&+&+&-&-&+&+&+&-&-&-&+&-&-&-\\
-&-&-&-&\ominus&\oplus&-&-&+&+&+&+&+&\ominus&\oplus&-&+&-&-\\
-&-&-&-&\oplus&\ominus&-&+&-&+&+&+&+&\oplus&\ominus&-&-&+&-\\
-&-&-&-&-&-&+&+&+&-&+&+&+&-&-&+&-&-&+\\
-&-&+&+&-&-&-&+&-&-&+&-&-&+&+&+&+&-&-\\
-&+&-&+&-&-&-&-&+&-&-&+&-&+&+&+&-&+&-\\
-&+&+&-&-&-&-&-&-&+&-&-&+&+&+&+&-&-&+\\
-&+&-&-&-&+&+&-&-&-&+&-&-&+&-&-&+&+&+\\
-&-&+&-&+&-&+&-&-&-&-&+&-&-&+&-&+&+&+\\
-&-&-&+&+&+&-&-&-&-&-&-&+&-&-&+&+&+&+\\
\end{smallmatrix}\right]\]

